A Proof of Threshold Saturation for Spatially-Coupled LDPC Codes on BMS Channels

Low-density parity-check (LDPC) convolutional codes have been shown to exhibit excellent performance under low-complexity belief-propagation decoding [1], [2]. This phenomenon is now termed threshold saturation via spatial coupling. The underlying principle behind this appears to be very general and spatially-coupled (SC) codes have been successfully applied in numerous areas. Recently, SC regular LDPC codes have been proven to achieve capacity universally, over the class of binary memoryless symmetric (BMS) channels, under belief-propagation decoding [3], [4]. In [5], [6], potential functions are used to prove that the BP threshold of SC irregular LDPC ensembles saturates, for the binary erasure channel, to the conjectured MAP threshold (known as the Maxwell threshold) of the underlying irregular ensembles. In this paper, that proof technique is generalized to BMS channels, thereby extending some results of [4] to irregular LDPC ensembles. We also believe that this approach can be expanded to cover a wide class of graphical models whose message-passing rules are associated with a Bethe free energy.

==> Figures/PotentialFunctionalBSC.tex <==
% This file was created by matlab2tikz v0.1.2.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\tikzstyle{every node}=[font=\small]

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}

\begin{axis}[%
scale only axis,
width=\tikzwidth,
height=\tikzheight,
xmin=0, xmax=1,
ymin=-0.005, ymax=0.035,
xlabel={$\h '$},
ylabel={$U\left( \mathrm{BAWGNC}(\h') ; \mathrm{BSC}(\h) \right)$},
xtick={0,0.2,0.4,0.6,0.8,1},
xmajorgrids,
ymajorgrids,
zmajorgrids,
]

\addplot [
color=blue,
solid,
line width=1.2pt,
]
coordinates{
 (0.001,4.13365e-06)(0.0213878,0.00107232)(0.0417755,0.00291826)(0.0621633,0.00481626)(0.082551,0.0064815)(0.102939,0.00781906)(0.123327,0.0088272)(0.143714,0.00955118)(0.164102,0.0100569)(0.18449,0.0104156)(0.204878,0.0106955)(0.225265,0.0109564)(0.245653,0.0112473)(0.266041,0.011606)(0.286429,0.0120589)(0.306816,0.0126216)(0.327204,0.0133008)(0.347592,0.014095)(0.36798,0.0149964)(0.388367,0.0159923)(0.408755,0.0170662)(0.429143,0.0181995)(0.449531,0.0193723)(0.469918,0.0205646)(0.490306,0.0217566)(0.510694,0.0229303)(0.531082,0.0240688)(0.551469,0.0251578)(0.571857,0.026185)(0.592245,0.0271406)(0.612633,0.0280172)(0.63302,0.02881)(0.653408,0.0295164)(0.673796,0.030136)(0.694184,0.0306704)(0.714571,0.0311229)(0.734959,0.0314984)(0.755347,0.031803)(0.775735,0.0320436)(0.796122,0.032228)(0.81651,0.0323644)(0.836898,0.0324609)(0.857286,0.0325256)(0.877673,0.0325661)(0.898061,0.0325892)(0.918449,0.0326007)(0.938837,0.0326053)(0.959224,0.0326064)(0.979612,0.0326065)(1,0.0326065) 
};

\addplot [
color=mycolor1,
solid,
line width=1.2pt,
]
coordinates{
 (0.001,4.13208e-06)(0.0213878,0.00106479)(0.0417755,0.00287635)(0.0621633,0.00470579)(0.082551,0.00626758)(0.102939,0.00746905)(0.123327,0.00831233)(0.143714,0.00884725)(0.164102,0.00914456)(0.18449,0.00928045)(0.204878,0.00932761)(0.225265,0.00935015)(0.245653,0.00940115)(0.266041,0.00952172)(0.286429,0.00974125)(0.306816,0.010078)(0.327204,0.0105408)(0.347592,0.0111296)(0.36798,0.011838)(0.388367,0.0126542)(0.408755,0.013562)(0.429143,0.0145433)(0.449531,0.015578)(0.469918,0.0166457)(0.490306,0.0177265)(0.510694,0.0188015)(0.531082,0.0198534)(0.551469,0.0208668)(0.571857,0.0218286)(0.592245,0.0227282)(0.612633,0.0235575)(0.63302,0.0243105)(0.653408,0.0249839)(0.673796,0.0255765)(0.694184,0.0260891)(0.714571,0.0265242)(0.734959,0.0268862)(0.755347,0.0271803)(0.775735,0.0274132)(0.796122,0.027592)(0.81651,0.0277245)(0.836898,0.0278183)(0.857286,0.0278814)(0.877673,0.0279208)(0.898061,0.0279433)(0.918449,0.0279546)(0.938837,0.0279591)(0.959224,0.0279602)(0.979612,0.0279603)(1,0.0279603) 
};

\addplot [
color=red,
solid,
line width=1.2pt,
]
coordinates{
 (0.001,4.12982e-06)(0.0213878,0.00105391)(0.0417755,0.00281578)(0.0621633,0.00454607)(0.082551,0.00595814)(0.102939,0.00696256)(0.123327,0.00756698)(0.143714,0.00782782)(0.164102,0.00782281)(0.18449,0.00763515)(0.204878,0.00734417)(0.225265,0.00702019)(0.245653,0.006722)(0.266041,0.00649574)(0.286429,0.00637513)(0.306816,0.00638226)(0.327204,0.0065288)(0.347592,0.00681743)(0.36798,0.00724344)(0.388367,0.00779621)(0.408755,0.00846069)(0.429143,0.00921876)(0.449531,0.0100506)(0.469918,0.0109353)(0.490306,0.0118524)(0.510694,0.0127822)(0.531082,0.0137062)(0.551469,0.0146081)(0.571857,0.0154735)(0.592245,0.0162906)(0.612633,0.0170498)(0.63302,0.017744)(0.653408,0.0183686)(0.673796,0.0189212)(0.694184,0.0194015)(0.714571,0.0198109)(0.734959,0.0201529)(0.755347,0.0204317)(0.775735,0.0206531)(0.796122,0.0208236)(0.81651,0.0209502)(0.836898,0.0210401)(0.857286,0.0211006)(0.877673,0.0211386)(0.898061,0.0211603)(0.918449,0.0211711)(0.938837,0.0211755)(0.959224,0.0211766)(0.979612,0.0211767)(1,0.0211767) 
};

\addplot [
color=mycolor2,
solid,
line width=1.2pt,
]
coordinates{
 (0.001,4.12625e-06)(0.0213878,0.00103679)(0.0417755,0.00272039)(0.0621633,0.00429437)(0.082551,0.00547027)(0.102939,0.00616359)(0.123327,0.00639056)(0.143714,0.00621788)(0.164102,0.00573422)(0.18449,0.00503374)(0.204878,0.00420623)(0.225265,0.00333179)(0.245653,0.00247821)(0.266041,0.00169962)(0.286429,0.00103661)(0.306816,0.000517336)(0.327204,0.000158308)(0.347592,-3.37828e-05)(0.36798,-6.06573e-05)(0.388367,6.92521e-05)(0.408755,0.00034229)(0.429143,0.000741041)(0.449531,0.00124567)(0.469918,0.00183499)(0.490306,0.00248747)(0.510694,0.00318213)(0.531082,0.00389906)(0.551469,0.00462008)(0.571857,0.00532894)(0.592245,0.00601173)(0.612633,0.00665694)(0.63302,0.00725545)(0.653408,0.00780055)(0.673796,0.00828801)(0.694184,0.00871566)(0.714571,0.00908321)(0.734959,0.00939237)(0.755347,0.00964612)(0.775735,0.00984878)(0.796122,0.0100056)(0.81651,0.0101227)(0.836898,0.0102062)(0.857286,0.0102626)(0.877673,0.0102982)(0.898061,0.0103186)(0.918449,0.0103288)(0.938837,0.0103329)(0.959224,0.010334)(0.979612,0.010334)(1,0.010334) 
};

\addplot [
color=mycolor3,
solid,
line width=1.2pt,
]
coordinates{
 (0.001,4.12457e-06)(0.0213878,0.00102866)(0.0417755,0.00267507)(0.0621633,0.00417474)(0.082551,0.00523828)(0.102939,0.00578349)(0.123327,0.00583063)(0.143714,0.00545125)(0.164102,0.00473918)(0.18449,0.00379375)(0.204878,0.00270974)(0.225265,0.00157188)(0.245653,0.000452253)(0.266041,-0.000591227)(0.286429,-0.00151464)(0.306816,-0.00228693)(0.327204,-0.00288925)(0.347592,-0.00331295)(0.36798,-0.00355829)(0.388367,-0.00363262)(0.408755,-0.00354887)(0.429143,-0.00332409)(0.449531,-0.00297804)(0.469918,-0.0025321)(0.490306,-0.0020082)(0.510694,-0.00142787)(0.531082,-0.000811771)(0.551469,-0.000178902)(0.571857,0.000453596)(0.592245,0.00107086)(0.612633,0.00166039)(0.63302,0.0022121)(0.653408,0.00271833)(0.673796,0.0031739)(0.694184,0.00357577)(0.714571,0.00392279)(0.734959,0.0042159)(0.755347,0.00445736)(0.775735,0.00465084)(0.796122,0.00480103)(0.81651,0.0049134)(0.836898,0.00499374)(0.857286,0.00504816)(0.877673,0.00508251)(0.898061,0.00510226)(0.918449,0.00511218)(0.938837,0.00511619)(0.959224,0.00511722)(0.979612,0.00511731)(1,0.00511731) 
};

\draw[<->,very thick] (axis description cs:0.3,0.12) -- node[right=0.1pt]{\footnotesize{$\Delta E$}} (axis description cs:0.3,0.28);
\node[] at (axis description cs:0.91,0.78) {\footnotesize{$\h \! = \! \h^{\mathrm{BP}}$}};
\node[] at (axis description cs:0.90,0.43) {\footnotesize{$\h \! = \! \h^{\mathrm{MAP}}$}};

\end{axis}
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../allerton2012"
%%% End: 


==> Figures/SystemComparison.tex <==


\begin{tikzpicture}[scale=0.2][domain=-20:20]
  \draw[very thin,color=gray] (-9,-1.25) -- (-9,1.25) ; 
  \draw[very thin,color=gray] (9,-1.25) -- (9,1.25) ; 
  \draw[very thin,color=gray] (-16,0) -- (16,0) ; 

  \draw[color=blue,smooth,samples=100,domain=-9:9,very thick] plot (\x,{10*exp(-\x * \x / 20)});
  \draw[color=blue,very thick] (9,0) -- (16,0);
  \draw[color=blue,very thick] (-16,0) -- (-9,0);

  \draw[color=red,smooth,samples=100,domain=-9:0,very thick,dashed] plot (\x,{1+10*exp(-\x * \x / 20)});
  \draw[color=red,smooth,samples=100,domain=0:9,very thick,dashed] plot (\x,{11});
  \draw[color=red,very thick,dashed] (9,0.25) -- (16,0.25);
  \draw[color=red,very thick,dashed] (-16,0.25) -- (-9,0.25);

  \node at (-16,0) [below=20pt] {$\cdots$};
  \draw[color=black] (-13,-0.5) -- (-13,0.5) node[below=7pt] {$\begin{array}{c} 0 \\ \updownarrow \\ \Delta_\infty \end{array}$} ; 
  \draw[color=black] (-9,-0.5) -- (-9,0.5) node[below=7pt] {$\begin{array}{c} 1 \\ \updownarrow \\ \mathsf{x}_1 \end{array}$};
  \draw[color=black] (-5,-0.5) -- (-5,0.5) node[below=7pt] {$\begin{array}{c} 2 \\ \updownarrow \\ \mathsf{x}_2 \end{array}$};
  \node at (-2.5,0) [below=20pt]  {$\cdots$};
  \draw[color=black] (0,-0.5) -- (0,0.5) node[below=7pt] {$\begin{array}{c} i_0 \\ \updownarrow \\ \mathsf{x}_{i_0}  \end{array}$}; 
  \node at (4.5,0) [below=20pt] {$\cdots$};
  \draw[color=black] (9,-0.5) -- (9,0.5) node[below=7pt] {$\begin{array}{c} \chend \\ \updownarrow \\ \mathsf{x}_{\chend} \end{array}$};
  \draw[color=black] (13,-0.5) -- (13,0.5) node[below=7pt] {$\begin{array}{c} \chend\!+\!1 \\ \updownarrow \\ \Delta_{\infty} \end{array}$ };
  \node at (17,0) [below=20pt] {$\cdots$};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../allerton2012"
%%% End: 

